Truncated Metric Dimension for Finite Graphs

A graph $G=(V,E)$ with geodesic distance $d(\cdot,\cdot)$ is said to be resolved by a non-empty subset $R$ of its vertices when, for all vertices $u$ and $v$, if $d(u,r)=d(v,r)$ for each $r\in R$, then $u=v$. The metric dimension of $G$ is the cardinality of its smallest resolving set. In this manuscript, we present and investigate the notions of resolvability and metric dimension when the geodesic distance is truncated with a certain threshold $k$; namely, we measure distances in $G$ using the metric $d_k(u,v):=\min\{d(u,v),k+1\}$. We denote the metric dimension of $G$ with respect to $d_k$ as $\beta_k(G)$. We study the behavior of this quantity with respect to $k$ as well as the diameter of $G$. We also characterize the truncated metric dimension of paths and cycles as well as graphs with extreme metric dimension, including graphs of order $n$ such that $\beta_k(G)=n-2$ and $\beta_k(G)=n-1$. We conclude with a study of various problems related to the truncated metric dimension of trees.

==> TikZ/S_tilde_beta_k.tikz <==
%\tikzstyle{res}=[circle,thick,minimum size=3mm,draw=black,fill=red,inner sep=1pt]
%\tikzstyle{non-res}=[circle,thick,minimum size=3mm,draw=black,inner sep=1pt]
\begin{tikzpicture}[every node/.style={font=\scriptsize},scale=1.1]
    \node[non-res] (A1) at (0,0.5) {};
    \node[non-res] (A2) at (1,0.5) {};
    \node[non-res] (A3) at (2,0.5) {};
    \node[non-res] (A4) at (3,0.5) {};
    \node[res,label=$r_2$] (r2) at (4,0.5) {};
    \node[non-res] (A5) at (5,0.5) {};
    \node[non-res] (A6) at (6,0.5) {};
    \node[non-res] (A7) at (7,0.5) {};
    \node[non-res] (A8) at (5,1.5) {};
    \node[non-res] (A9) at (6,1.5) {};
    \node[non-res] (A10) at (7,1.5) {};
    \node[non-res] (A11) at (6,2.5) {};
    
    \draw (A1) -- (A2) -- (A3) -- (A4) -- (r2) -- (A5) -- (A6) -- (A7);
    \draw (A5) -- (A8);
    \draw (A6) -- (A9) -- (A11);
    \draw (A7) -- (A10);
    
    \node[non-res] (B1) at (0,-0.5) {};
    \node[non-res] (B2) at (1,-0.5) {};
    \node[non-res] (B3) at (2,-0.5) {};
    \node[non-res] (B4) at (3,-0.5) {};
    \node[res,label=$r_3$] (r3) at (4,-0.5) {};
    \node[non-res] (B5) at (5,-0.5) {};
    \node[non-res] (B6) at (6,-0.5) {};
    \node[non-res] (B7) at (7,-0.5) {};
    \node[non-res] (B8) at (5,-1.5) {};
    \node[non-res] (B9) at (6,-1.5) {};
    \node[non-res] (B10) at (7,-1.5) {};
    \node[non-res] (B11) at (6,-2.5) {};
    
    \draw (B1) -- (B2) -- (B3) -- (B4) -- (r3) -- (B5) -- (B6) -- (B7);
    \draw (B5) -- (B8);
    \draw (B6) -- (B9) -- (B11);
    \draw (B7) -- (B10);
    
    \node[res,label=$r_1$] (r1) at (8,0) {};
    \node[non-res] (C1) at (9,0) {};
    \node[non-res] (C2) at (10,0) {};
    \node[non-res] (C3) at (11,0) {};
    \node[non-res] (C4) at (12,0) {};
    \node[non-res] (C5) at (13,0) {};
    
    \draw (A7) -- (r1) -- (B7);
    \draw (r1) -- (C1) -- (C2) -- (C3) -- (C4) -- (C5);
    
\end{tikzpicture}


==> TikZ/U_n_delta.tikz <==
%\tikzstyle{res}=[circle,thick,minimum size=3mm,draw=black,fill=red,inner sep=1pt]
%\tikzstyle{non-res}=[circle,thick,minimum size=3mm,draw=black,inner sep=1pt]
\begin{tikzpicture}[every node/.style={font=\scriptsize},scale=1.1]
    \node[non-res] (A) at (0,0) {};
    \node[res] (B) at (1,0) {};
    \node[non-res] (C) at (2,0) {};
    \node[res] (D) at (3,0) {};
    \node[non-res,label=c] (E) at (4,0) {};
    \node[non-res] (F) at (4.5,1) {};
    \node[res] (G) at (5,0.5) {};
    \node[res] (H) at (5,-0.5) {};
    \node[res] (I) at (4.5,-1) {};
    
    \draw (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H) -- (I) -- (F) -- (H);
    \draw (E) -- (G) -- (I) -- (E) -- (H);
\end{tikzpicture}


==> TikZ/paths_min_2.tikz <==
%path

\begin{tikzpicture}[every node/.style={font=\scriptsize},scale=1.0]
\node[res] (0105a) at (0.0, 10.5) {};
\draw (0105a);

\node[non-res] (0100a) at (0.0, 10.0) {};
\node[res] (0100b) at (0.5, 10.0) {};
\draw (0100a) -- (0100b);

\node[non-res] (095a) at (0.0, 9.5) {};
\node[non-res] (095b) at (0.5, 9.5) {};
\node[res] (095c) at (1.0, 9.5) {};
\draw (095a) -- (095b) -- (095c);

\node[non-res] (090a) at (0.0, 9.0) {};
\node[res] (090b) at (0.5, 9.0) {};
\node[non-res] (090c) at (1.0, 9.0) {};
\node[res] (090d) at (1.5, 9.0) {};
\draw (090a) -- (090b) -- (090c) -- (090d);

\node[non-res] (085a) at (0.0, 8.5) {};
\node[res] (085b) at (0.5, 8.5) {};
\node[non-res] (085c) at (1.0, 8.5) {};
\node[res] (085d) at (1.5, 8.5) {};
\node[non-res] (085e) at (2.0, 8.5) {};
\draw (085a) -- (085b) -- (085c) -- (085d) -- (085e);

\node[non-res] (080a) at (0.0, 8.0) {};
\node[res] (080b) at (0.5, 8.0) {};
\node[non-res] (080c) at (1.0, 8.0) {};
\node[res] (080d) at (1.5, 8.0) {};
\node[non-res] (080e) at (2.0, 8.0) {};
\node[non-res] (080f) at (2.5, 8.0) {};
\draw (080a) -- (080b) -- (080c) -- (080d) -- (080e) -- (080f);

\node[non-res] (075a) at (0.0, 7.5) {};
\node[res] (075b) at (0.5, 7.5) {};
\node[non-res] (075c) at (1.0, 7.5) {};
\node[res] (075d) at (1.5, 7.5) {};
\node[non-res] (075e) at (2.0, 7.5) {};
\node[non-res] (075f) at (2.5, 7.5) {};
\node[res] (075g) at (3.0, 7.5) {};
\draw (075a) -- (075b) -- (075c) -- (075d) -- (075e) -- (075f) -- (075g);

\node[non-res] (070a) at (0.0, 7.0) {};
\node[res] (070b) at (0.5, 7.0) {};
\node[non-res] (070c) at (1.0, 7.0) {};
\node[res] (070d) at (1.5, 7.0) {};
\node[non-res] (070e) at (2.0, 7.0) {};
\node[non-res] (070f) at (2.5, 7.0) {};
\node[non-res] (070g) at (3.0, 7.0) {};
\node[res] (070h) at (3.5, 7.0) {};
\draw (070a) -- (070b) -- (070c) -- (070d) -- (070e) -- (070f) -- (070g) -- (070h);

\node[non-res] (065a) at (0.0, 6.5) {};
\node[res] (065b) at (0.5, 6.5) {};
\node[non-res] (065c) at (1.0, 6.5) {};
\node[res] (065d) at (1.5, 6.5) {};
\node[non-res] (065e) at (2.0, 6.5) {};
\node[non-res] (065f) at (2.5, 6.5) {};
\node[res] (065g) at (3.0, 6.5) {};
\node[non-res] (065h) at (3.5, 6.5) {};
\node[res] (065i) at (4.0, 6.5) {};
\draw (065a) -- (065b) -- (065c) -- (065d) -- (065e) -- (065f) -- (065g) -- (065h) -- (065i);

\node[non-res] (060a) at (0.0, 6.0) {};
\node[res] (060b) at (0.5, 6.0) {};
\node[non-res] (060c) at (1.0, 6.0) {};
\node[res] (060d) at (1.5, 6.0) {};
\node[non-res] (060e) at (2.0, 6.0) {};
\node[non-res] (060f) at (2.5, 6.0) {};
\node[res] (060g) at (3.0, 6.0) {};
\node[non-res] (060h) at (3.5, 6.0) {};
\node[res] (060i) at (4.0, 6.0) {};
\node[non-res] (060j) at (4.5, 6.0) {};
\draw (060a) -- (060b) -- (060c) -- (060d) -- (060e) -- (060f) -- (060g) -- (060h) -- (060i) -- (060j);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%







\node[non-res] (6105a) at (6.0, 10.5) {};
\node[res] (6105b) at (6.5, 10.5) {};
\node[non-res] (6105c) at (7.0, 10.5) {};
\node[res] (6105d) at (7.5, 10.5) {};
\node[non-res] (6105e) at (8.0, 10.5) {};
\node[non-res] (6105f) at (8.5, 10.5) {};
\node[res] (6105g) at (9.0, 10.5) {};
\node[non-res] (6105h) at (9.5, 10.5) {};
\node[res] (6105i) at (10.0, 10.5) {};
\node[non-res] (6105j) at (10.5, 10.5) {};
\node[non-res] (6105k) at (11.0, 10.5) {};
\draw (6105a) -- (6105b) -- (6105c) -- (6105d) -- (6105e) -- (6105f) -- (6105g) -- (6105h) -- (6105i) -- (6105j) -- (6105k);

\node[non-res] (6100a) at (6.0, 10.0) {};
\node[res] (6100b) at (6.5, 10.0) {};
\node[non-res] (6100c) at (7.0, 10.0) {};
\node[res] (6100d) at (7.5, 10.0) {};
\node[non-res] (6100e) at (8.0, 10.0) {};
\node[non-res] (6100f) at (8.5, 10.0) {};
\node[res] (6100g) at (9.0, 10.0) {};
\node[non-res] (6100h) at (9.5, 10.0) {};
\node[res] (6100i) at (10.0, 10.0) {};
\node[non-res] (6100j) at (10.5, 10.0) {};
\node[non-res] (6100k) at (11.0, 10.0) {};
\node[res] (6100l) at (11.5, 10.0) {};
\draw (6100a) -- (6100b) -- (6100c) -- (6100d) -- (6100e) -- (6100f) -- (6100g) -- (6100h) -- (6100i) -- (6100j) -- (6100k) -- (6100l);

\node[non-res] (695a) at (6.0, 9.5) {};
\node[res] (695b) at (6.5, 9.5) {};
\node[non-res] (695c) at (7.0, 9.5) {};
\node[res] (695d) at (7.5, 9.5) {};
\node[non-res] (695e) at (8.0, 9.5) {};
\node[non-res] (695f) at (8.5, 9.5) {};
\node[res] (695g) at (9.0, 9.5) {};
\node[non-res] (695h) at (9.5, 9.5) {};
\node[res] (695i) at (10.0, 9.5) {};
\node[non-res] (695j) at (10.5, 9.5) {};
\node[non-res] (695k) at (11.0, 9.5) {};
\node[non-res] (695l) at (11.5, 9.5) {};
\node[res] (695m) at (12.0, 9.5) {};
\draw (695a) -- (695b) -- (695c) -- (695d) -- (695e) -- (695f) -- (695g) -- (695h) -- (695i) -- (695j) -- (695k) -- (695l) -- (695m);

\node[non-res] (690a) at (6.0, 9.0) {};
\node[res] (690b) at (6.5, 9.0) {};
\node[non-res] (690c) at (7.0, 9.0) {};
\node[res] (690d) at (7.5, 9.0) {};
\node[non-res] (690e) at (8.0, 9.0) {};
\node[non-res] (690f) at (8.5, 9.0) {};
\node[res] (690g) at (9.0, 9.0) {};
\node[non-res] (690h) at (9.5, 9.0) {};
\node[res] (690i) at (10.0, 9.0) {};
\node[non-res] (690j) at (10.5, 9.0) {};
\node[non-res] (690k) at (11.0, 9.0) {};
\node[res] (690l) at (11.5, 9.0) {};
\node[non-res] (690m) at (12.0, 9.0) {};
\node[res] (690n) at (12.5, 9.0) {};
\draw (690a) -- (690b) -- (690c) -- (690d) -- (690e) -- (690f) -- (690g) -- (690h) -- (690i) -- (690j) -- (690k) -- (690l) -- (690m) -- (690n);

\node[non-res] (685a) at (6.0, 8.5) {};
\node[res] (685b) at (6.5, 8.5) {};
\node[non-res] (685c) at (7.0, 8.5) {};
\node[res] (685d) at (7.5, 8.5) {};
\node[non-res] (685e) at (8.0, 8.5) {};
\node[non-res] (685f) at (8.5, 8.5) {};
\node[res] (685g) at (9.0, 8.5) {};
\node[non-res] (685h) at (9.5, 8.5) {};
\node[res] (685i) at (10.0, 8.5) {};
\node[non-res] (685j) at (10.5, 8.5) {};
\node[non-res] (685k) at (11.0, 8.5) {};
\node[res] (685l) at (11.5, 8.5) {};
\node[non-res] (685m) at (12.0, 8.5) {};
\node[res] (685n) at (12.5, 8.5) {};
\node[non-res] (685o) at (13.0, 8.5) {};
\draw (685a) -- (685b) -- (685c) -- (685d) -- (685e) -- (685f) -- (685g) -- (685h) -- (685i) -- (685j) -- (685k) -- (685l) -- (685m) -- (685n) -- (685o);

\node[non-res] (680a) at (6.0, 8.0) {};
\node[res] (680b) at (6.5, 8.0) {};
\node[non-res] (680c) at (7.0, 8.0) {};
\node[res] (680d) at (7.5, 8.0) {};
\node[non-res] (680e) at (8.0, 8.0) {};
\node[non-res] (680f) at (8.5, 8.0) {};
\node[res] (680g) at (9.0, 8.0) {};
\node[non-res] (680h) at (9.5, 8.0) {};
\node[res] (680i) at (10.0, 8.0) {};
\node[non-res] (680j) at (10.5, 8.0) {};
\node[non-res] (680k) at (11.0, 8.0) {};
\node[res] (680l) at (11.5, 8.0) {};
\node[non-res] (680m) at (12.0, 8.0) {};
\node[res] (680n) at (12.5, 8.0) {};
\node[non-res] (680o) at (13.0, 8.0) {};
\node[non-res] (680p) at (13.5, 8.0) {};
\draw (680a) -- (680b) -- (680c) -- (680d) -- (680e) -- (680f) -- (680g) -- (680h) -- (680i) -- (680j) -- (680k) -- (680l) -- (680m) -- (680n) -- (680o) -- (680p);

\node[non-res] (675a) at (6.0, 7.5) {};
\node[res] (675b) at (6.5, 7.5) {};
\node[non-res] (675c) at (7.0, 7.5) {};
\node[res] (675d) at (7.5, 7.5) {};
\node[non-res] (675e) at (8.0, 7.5) {};
\node[non-res] (675f) at (8.5, 7.5) {};
\node[res] (675g) at (9.0, 7.5) {};
\node[non-res] (675h) at (9.5, 7.5) {};
\node[res] (675i) at (10.0, 7.5) {};
\node[non-res] (675j) at (10.5, 7.5) {};
\node[non-res] (675k) at (11.0, 7.5) {};
\node[res] (675l) at (11.5, 7.5) {};
\node[non-res] (675m) at (12.0, 7.5) {};
\node[res] (675n) at (12.5, 7.5) {};
\node[non-res] (675o) at (13.0, 7.5) {};
\node[non-res] (675p) at (13.5, 7.5) {};
\node[res] (675q) at (14.0, 7.5) {};
\draw (675a) -- (675b) -- (675c) -- (675d) -- (675e) -- (675f) -- (675g) -- (675h) -- (675i) -- (675j) -- (675k) -- (675l) -- (675m) -- (675n) -- (675o) -- (675p) -- (675q);

\node[non-res] (670a) at (6.0, 7.0) {};
\node[res] (670b) at (6.5, 7.0) {};
\node[non-res] (670c) at (7.0, 7.0) {};
\node[res] (670d) at (7.5, 7.0) {};
\node[non-res] (670e) at (8.0, 7.0) {};
\node[non-res] (670f) at (8.5, 7.0) {};
\node[res] (670g) at (9.0, 7.0) {};
\node[non-res] (670h) at (9.5, 7.0) {};
\node[res] (670i) at (10.0, 7.0) {};
\node[non-res] (670j) at (10.5, 7.0) {};
\node[non-res] (670k) at (11.0, 7.0) {};
\node[res] (670l) at (11.5, 7.0) {};
\node[non-res] (670m) at (12.0, 7.0) {};
\node[res] (670n) at (12.5, 7.0) {};
\node[non-res] (670o) at (13.0, 7.0) {};
\node[non-res] (670p) at (13.5, 7.0) {};
\node[non-res] (670q) at (14.0, 7.0) {};
\node[res] (670r) at (14.5, 7.0) {};
\draw (670a) -- (670b) -- (670c) -- (670d) -- (670e) -- (670f) -- (670g) -- (670h) -- (670i) -- (670j) -- (670k) -- (670l) -- (670m) -- (670n) -- (670o) -- (670p) -- (670q) -- (670r);

\node[non-res] (665a) at (6.0, 6.5) {};
\node[res] (665b) at (6.5, 6.5) {};
\node[non-res] (665c) at (7.0, 6.5) {};
\node[res] (665d) at (7.5, 6.5) {};
\node[non-res] (665e) at (8.0, 6.5) {};
\node[non-res] (665f) at (8.5, 6.5) {};
\node[res] (665g) at (9.0, 6.5) {};
\node[non-res] (665h) at (9.5, 6.5) {};
\node[res] (665i) at (10.0, 6.5) {};
\node[non-res] (665j) at (10.5, 6.5) {};
\node[non-res] (665k) at (11.0, 6.5) {};
\node[res] (665l) at (11.5, 6.5) {};
\node[non-res] (665m) at (12.0, 6.5) {};
\node[res] (665n) at (12.5, 6.5) {};
\node[non-res] (665o) at (13.0, 6.5) {};
\node[non-res] (665p) at (13.5, 6.5) {};
\node[res] (665q) at (14.0, 6.5) {};
\node[non-res] (665r) at (14.5, 6.5) {};
\node[res] (665s) at (15.0, 6.5) {};
\draw (665a) -- (665b) -- (665c) -- (665d) -- (665e) -- (665f) -- (665g) -- (665h) -- (665i) -- (665j) -- (665k) -- (665l) -- (665m) -- (665n) -- (665o) -- (665p) -- (665q) -- (665r) -- (665s);

\node[non-res] (660a) at (6.0, 6.0) {};
\node[res] (660b) at (6.5, 6.0) {};
\node[non-res] (660c) at (7.0, 6.0) {};
\node[res] (660d) at (7.5, 6.0) {};
\node[non-res] (660e) at (8.0, 6.0) {};
\node[non-res] (660f) at (8.5, 6.0) {};
\node[res] (660g) at (9.0, 6.0) {};
\node[non-res] (660h) at (9.5, 6.0) {};
\node[res] (660i) at (10.0, 6.0) {};
\node[non-res] (660j) at (10.5, 6.0) {};
\node[non-res] (660k) at (11.0, 6.0) {};
\node[res] (660l) at (11.5, 6.0) {};
\node[non-res] (660m) at (12.0, 6.0) {};
\node[res] (660n) at (12.5, 6.0) {};
\node[non-res] (660o) at (13.0, 6.0) {};
\node[non-res] (660p) at (13.5, 6.0) {};
\node[res] (660q) at (14.0, 6.0) {};
\node[non-res] (660r) at (14.5, 6.0) {};
\node[res] (660s) at (15.0, 6.0) {};
\node[non-res] (660t) at (15.5, 6.0) {};
\draw (660a) -- (660b) -- (660c) -- (660d) -- (660e) -- (660f) -- (660g) -- (660h) -- (660i) -- (660j) -- (660k) -- (660l) -- (660m) -- (660n) -- (660o) -- (660p) -- (660q) -- (660r) -- (660s) -- (660t);
\end{tikzpicture}


% import string

% def drawPath(n, x, y):
%   res = []
%   if n==1: res = [True]
%   elif n%5 in [2,3]: res = [(i%5 in [2,4]) if i<n-(n%5) else (i==n) for i in range(1, n+1, 1)]
%   elif n%5 in [0,1,4]: res = [(i%5 in [2,4]) for i in range(1, n+1, 1)]
%   nodes = ['\\node['+('res' if res[z] else 'non-res')+'] ('+str(x)+str(int(y*10))+str(string.ascii_lowercase[z])+') at ('+str(x+z*0.5)+', '+str(y)+') {};' for z in range(n)]
%   for l in nodes: print(l)
%   print('\\draw '+' -- '.join(['('+str(x)+str(int(y*10))+str(string.ascii_lowercase[z])+')' for z in range(n)])+';\n')

% for n in range(1, 11, 1):
%   drawPath(n, 0, 11-n*0.5)

% for n in range(11, 21, 1):
%   drawPath(n, 6, 10.5-(n-11)*0.5)


